Local Weak Degeneracy of Planar Graphs

Thomassen showed that planar graphs are 5-list-colourable, and that planar graphs of girth at least five are 3-list-colourable. An easy degeneracy argument shows that planar graphs of girth at least four are 4-list-colourable. In 2022, Postle and Smith-Roberge proved a common strengthening of these three results: with $g(v)$ denoting the length of a shortest cycle containing a vertex $v$, they showed that if $G$ is a planar graph and $L$ a list assignment for $G$ where $|L(v)| \geq \max\{3,8-g(v)\}$ for all $v \in V(G)$, then $G$ is $L$-colourable. Moreover, they conjectured that an analogous theorem should hold for correspondence colouring. We prove this conjecture; in fact, our main theorem holds in the still more restrictive setting of weak degeneracy, and moreover acts as a joint strengthening of the fact that planar graphs are weakly 4-degenerate (originally due to Bernshteyn, Lee, and Smith-Roberge), and that planar graphs of girth at least five are weakly 2-degenerate (originally due to Han et al.).

==> figures/fig_1chord.tex <==
\documentclass[crop,tikz]{standalone}

\usetikzlibrary{backgrounds}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{external}
\usetikzlibrary{positioning}
\usetikzlibrary{shapes}

\input{figures/tikz_library}

\begin{document}
\begin{tikzpicture}[scale=0.75]

    \node[precoloured,label={above:$y$}] (y) at (-1.5,0) {};
    \node[precoloured,label={above:$u$}] (u) at (0,0){};
    \node[precoloured,label={above:$w$}] (w) at (1.5,0){};
    \node[vertex,label={below:$v\notin B$}] (v) at (0,-2) {};


    \draw (y) -- (u) -- (w);
    \draw (v) -- (y);
    \draw[thickedge] (v) -- (u);
	\draw (v) -- (w);
    
%    \node (e1) at ($ (v) + (180:1cm) $) {};
%    \node (e2) at ($ (y) + (210:1cm) $) {};
%    \node[rotate=-30] (e3) at ($ (e1) + (150:1cm) $) {\ldots}; 
%    \draw (v) -- (e1);
%    \draw (y) -- (e2);

    \draw [decorate,decoration={brace,amplitude=5pt,raise=4ex}] (u.west) -- (w.east) node[midway,above=5ex]{$P_2$};

    \draw [decorate,decoration={brace,amplitude=5pt,raise=6ex}] (y.west) -- (u.east) node[midway,above=7ex]{$P_1$};    

\end{tikzpicture}

\begin{tikzpicture}[scale=0.75]

    \node[precoloured,label={above:$y$}] (y) at (-1.5,0) {};
    \node[precoloured,label={above:$u$}] (u) at (0,0){};
    \node[precoloured,label={above:$w$}] (w) at (1.5,0){};
    \node[vertex,label={below:$v$}] (v) at (0,-2) {};

    \node[vertex,label={left:$v'\in B$}] (v') at (-1.41,-1.41) {};

    \draw (y) -- (u) -- (w);
    \draw[thickedge] (v) -- (u);
	\draw (v) -- (w);
	
	\draw (v') -- (y);
	\draw (v') -- (u);
	\draw (v') -- (v);

    \draw [decorate,decoration={brace,amplitude=5pt,raise=4ex}] (u.west) -- (w.east) node[midway,above=5ex]{$P_2$};

    \draw [decorate,decoration={brace,amplitude=5pt,raise=6ex}] (y.west) -- (u.east) node[midway,above=7ex]{$P_1$};    

\end{tikzpicture}


\begin{tikzpicture}[scale=0.75]

    \node[precoloured,label={above:$x$}] (x) at (-3,0) {};
    \node[precoloured,label={above:$y$}] (y) at (-1.5,0) {};
    \node[precoloured,label={above:$u$}] (u) at (0,0){};
    \node[precoloured,label={above:$w$}] (w) at (1.5,0){};
    \node[vertex,label={below:$v$}] (v) at (0,-2.5) {};
    
    \node[vertex,label={left:$v'\in A$}] (v') at (-2,-2.5) {};
    
    
    \draw (x) -- (y) -- (u) -- (w);
    \draw[thickedge] (v) -- (u);
    \draw (v) -- (w);
    \draw (x) -- (v') -- (v);
    
    \draw [decorate,decoration={brace,amplitude=5pt,raise=4ex}]
    (u.west) -- (w.east) node[midway,above=5ex]{$P_2$};
    
    \draw [decorate,decoration={brace,amplitude=5pt,raise=6ex}]
    (x.west) -- (u.east) node[midway,above=7ex]{$P_1$};    

\end{tikzpicture}

\begin{tikzpicture}[scale=0.75]

    \node[precoloured,label={above:$x$}] (x) at (-3,0) {};
    \node[precoloured,label={above:$y$}] (y) at (-1.5,0) {};
    \node[precoloured,label={above:$u$}] (u) at (0,0){};
    \node[precoloured,label={above:$w$}] (w) at (1.5,0){};
    \node[vertex,label={below:$v$}] (v) at (0,-2.5) {};
    
    \node[vertex,label={left:$v''\in A$}] (v'') at (-3,-1) {};
    \node[vertex,label={left:$v'\in B$}] (v') at (-1.5,-2.5) {};
    
    
    \draw (x) -- (y) -- (u) -- (w);
    \draw[thickedge] (v) -- (u);
    \draw (v) -- (w);
    
    \draw (v) -- (v') -- (u);
    \draw (v') -- (v'') -- (x);
    
    \draw [decorate,decoration={brace,amplitude=5pt,raise=4ex}]
    (u.west) -- (w.east) node[midway,above=5ex]{$P_2$};
    
    \draw [decorate,decoration={brace,amplitude=5pt,raise=6ex}]
    (x.west) -- (u.east) node[midway,above=7ex]{$P_1$};    

\end{tikzpicture}
\end{document}

==> figures/fig_2chord.tex <==
\documentclass[crop,tikz]{standalone}

\usetikzlibrary{backgrounds}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{external}
\usetikzlibrary{positioning}
\usetikzlibrary{shapes}

\input{figures/tikz_library}

\begin{document}
\begin{tikzpicture}[scale=1]
    \node[precoloured] (u1) at (0,0) {};
    \node[precoloured,label={above:$x$}] (x) at (1,0) {};
    \node[precoloured] (u3) at (2,0) {};
    \node[vertex,label={left:$y$}] (y) at (1,-1) {};
    \node[vertex,label={below:$z$}] (z) at (1,-2) {};

    \coordinate (d1) at (-0.5, -0.5);
    \coordinate (d2) at (2.5, -0.5);
    \coordinate (d3) at (0, -2);
    \coordinate (d4) at (2, -2);
    \coordinate (d5) at (-0.5, -1.5);
    \coordinate (d6) at (2.5, -1.5);
    \node (d7) at (-0.5, -1) {\rvdots};
    \node (d8) at (2.5, -1) {\rvdots};
    
    \draw (u1) -- (x) -- (u3);
    \draw[thickedge] (x) -- (y) -- (z);
    \draw (d3) -- (z) -- (d4);
    \begin{scope}[on background layer]
        \draw (d1) to[bend left=45] (u1.center);
        \draw (d2) to[bend right=45] (u3.center);
    \end{scope}
    \draw (d3) to[bend left=45] (d5);
    \draw (d4) to[bend right=45] (d6); 
    
\end{tikzpicture}


\begin{tikzpicture}[scale=1]
    \node[precoloured] (u1) at (0,0) {};
    \node (u2) at (1,0) {\ldots};
    \node[precoloured,label={above:$x$}] (x) at (2,0) {};
    \node[vertex,label={left:$y$}] (y) at (2,-1) {};
    \node[vertex,label={below:$z$}] (z) at (2,-2) {};

    \node[vertex,label={right:$v\in B$}] (v) at (3, -1) {};

    \node (d1) at (1,-2) {\ldots};
    \node (d2) at (-0.5,-1) {\rvdots};
    \coordinate (d3) at (-0.5, -0.5);

    \draw (u1) -- (u2) -- (x);
    \draw[thickedge] (x) -- (y) -- (z);
    \draw (v) -- (x);
    \draw (v) -- (y);
    \draw (v) -- (z);
    \draw (d1) -- (z);
    \begin{scope}[on background layer]
        \draw (u1.center) to[bend right=45] (d3.center);
    \end{scope}

\end{tikzpicture}

\end{document}


==> figures/fig_3chord.tex <==
\documentclass[crop,tikz]{standalone}

\usetikzlibrary{backgrounds}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{external}
\usetikzlibrary{positioning}
\usetikzlibrary{shapes}

\input{figures/tikz_library}

\begin{document}
\begin{tikzpicture}[scale=1]
    \node (u2) at (1,0) {\ldots};
    \node[vertex,label={above:$x$}] (x) at (2,0) {};
    \node[vertex,label={left:$y$}] (y) at (2,-1) {};
    \node[vertex,label={left:$z$}] (z) at (2,-2) {};
    \node[vertex,label={below:$w$}] (w) at (2,-3) {};

    \node[vertex,label={right:$v\in A$}] (v) at (3, -1.5) {};

    \node (d1) at (1,-3) {\ldots};
    \coordinate (d3) at (-0.5, -0.5);

    \draw (u2) -- (x);
    \draw[thickedge] (x) -- (y) -- (z) -- (w);
    \draw (v) -- (x);
    \draw (v) -- (w);
    \draw (d1) -- (w); 

\end{tikzpicture}

\begin{tikzpicture}[scale=1]
    \node (u2) at (1,0) {\ldots};
    \node[vertex,label={above:$x$}] (x) at (2,0) {};
    \node[vertex,label={left:$y$}] (y) at (2,-1) {};
    \node[vertex,label={left:$z$}] (z) at (2,-2) {};
    \node[vertex,label={below:$w$}] (w) at (2,-3) {};

    \node[vertex,label={right:$u\in A$}] (u) at (3, -1) {};
    \node[vertex,label={right:$v\in B$}] (v) at (3, -2) {};

    \node (d1) at (1,-3) {\ldots};
    \coordinate (d3) at (-0.5, -0.5);

    \draw (u2) -- (x);
    \draw[thickedge] (x) -- (y) -- (z) -- (w);
    \draw (v) -- (u) -- (x);
    \draw (v) -- (w);
    \draw (d1) -- (w); 
    \draw (v) -- (z);

\end{tikzpicture}

\end{document}


==> figures/fig_AA.tex <==
\documentclass[crop,tikz]{standalone}

\usetikzlibrary{backgrounds}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{external}
\usetikzlibrary{positioning}
\usetikzlibrary{shapes}

\input{figures/tikz_library}

\begin{document}

\begin{tikzpicture}[scale=1]

    \node (ud) at (0,0){$\ldots$};
    \node[precoloured,label={above:$u_1$}] (u1) at (1,0){};
    \node[vertex,paren,label={above:$v_0$}] (v0) at (2,0){};
    \node[vertex,label={above:$v_1$}] (v1) at (3,0){};
    \node[vertex,label={above:$v_2$}] (v2) at (4,0){};
    \node[vertex,label={above:$v_3$}] (v3) at (5,0){};
    \node (vd) at (6,0) {$\ldots$};

    \node[vertex,label={below:$w_1$}] (w1) at (3.5,-1){};
    \node[vertex,label={below:$w_2$}] (w2) at (4.5,-1){};
    \draw (v1) -- (w1) -- (w2) -- (v3);
    
    \draw (ud) -- (u1) -- (v0) -- (v1) -- (v2) -- (v3) -- (vd);


    \draw[dashed] (2.5,1) -- (2.5,0) arc (180:270:0.5) -- (5.5,-0.5);
    \node (R) at (3.5,1) {$R$};

    % \draw [decorate,decoration={brace,amplitude=5pt,raise=6ex}] (uk.west) -- (u1.east) node[midway,above=7ex]{$P$};
    % \draw [decorate,decoration={brace,amplitude=5pt,raise=6ex}] (1.6,0) -- (2.4,0) node[midway,above=7ex]{$P'$};    
    % \draw [decorate,decoration={brace,amplitude=5pt,raise=6ex}] (v1.west) -- (vt.east) node[midway,above=7ex]{$P''$};    
  
\end{tikzpicture}

\end{document}


==> figures/fig_AAdetails.tex <==

\documentclass[crop,tikz]{standalone}

\usetikzlibrary{backgrounds}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{external}
\usetikzlibrary{positioning}
\usetikzlibrary{shapes}

\input{figures/tikz_library}

\begin{document}

\begin{tikzpicture}[scale=1]
    
    \foreach \i in {1,2,3}{
    	\pgfmathtruncatemacro{\j}{\i+2}
    	\node[vertex,label={above:$v_\i$}] (v\i) at (\j,0){};
    }
    \node (vd1) at (6,0) {$\ldots$};
	\node[vertex,label={above:$v_i\in R$}] (vi) at (7,0){};
    \node (vd0) at (2,0) {$\ldots$};
    \node (vdi) at (8,0) {$\ldots$};
    \draw (vd0) -- (v1);
    \draw (vdi) -- (vi);
	
    \node[vertex,label={below:$w_1$}] (w1) at (3.5,-1){};
    \node[vertex,label={below:$w_2$}] (w2) at (4.5,-1){};
    \draw (w1) -- (w2) -- (v3);
    
    \foreach \i in {1,2} {
    	\pgfmathtruncatemacro{\j}{\i+1}
    	\draw (v\i) -- (v\j);
	}
	\draw (v3) -- (vd1);
	
	\node[vertex,label={below:$w_3$}] (w3) at (4.5, -2) {};
	\node[vertex,label={below:$w_4$}] (w4) at (6.5, -2) {};
	
	\draw[thickedge] (v1) --  (w1) -- (w3) -- (w4) -- (vi);
    \draw (vi) -- (vd1);
  
\end{tikzpicture}

\begin{tikzpicture}[scale=1]

    \foreach \i in {1,2,3}{
    	\pgfmathtruncatemacro{\j}{\i+2}
    	\node[vertex,label={above:$v_\i$}] (v\i) at (\j,0){};
    }
    \node (vd1) at (6,0) {$\ldots$};
	\node[vertex,label={above:$v_i\in R$}] (vi) at (7,0){};
    \node (vd0) at (2,0) {$\ldots$};
    \node (vdi) at (8,0) {$\ldots$};
    \draw (vd0) -- (v1);
    \draw (vdi) -- (vi);
    
    \node[vertex,label={below:$w_1$}] (w1) at (3.5,-1){};
    \node[vertex,label={below:$w_2$}] (w2) at (4.5,-1){};
    \draw (w2) -- (v3);
    
    \foreach \i in {1,2} {
    	\pgfmathtruncatemacro{\j}{\i+1}
    	\draw (v\i) -- (v\j);
	}
	\draw (v3) -- (vd1);
	
	\node[vertex,label={below:$w_3$}] (w3) at (5.5, -2) {};
	\node[vertex,label={below:$w_4$}] (w4) at (6.5, -2) {};
	
	\draw[thickedge] (v1) -- (w1) --  (w2) -- (w3) -- (w4) -- (vi);
    \draw (vi) -- (vd1);
  
\end{tikzpicture}

\begin{tikzpicture}[scale=1]

    \foreach \i in {1,2,3}{
    	\pgfmathtruncatemacro{\j}{\i+2}
    	\node[vertex,label={above:$v_\i$}] (v\i) at (\j,0){};
    }
    \node (vd1) at (2,0) {$\ldots$};
    \node (vd3) at (6,0) {$\ldots$};
    \draw (vd1) -- (v1);
    \draw (vd3) -- (v3);
    
    \node[vertex,label={below:$w_1$}] (w1) at (3.5,-1){};
    \node[vertex,label={below:$w_2$}] (w2) at (4.5,-1){};
    \draw (v1) -- (w1) -- (w2) -- (v3);
    
    \foreach \i in {1,2} {
    	\pgfmathtruncatemacro{\j}{\i+1}
    	\draw (v\i) -- (v\j);
	}
	
	\node[vertex,label={right:$w_3$}] (w3) at (5, -2) {};
	\node[vertex,label={right:$w_4$}] (w4) at (5.5, -1) {};
	
	\draw (w1) -- (w3) -- (w4) -- (v3);
	
	\node[elabel] (e1) at (4,-0.5) {$\emptyset$};
	\node[elabel] (e2) at (5,-1) {$\emptyset$};

  
\end{tikzpicture}

\begin{tikzpicture}[scale=1]

    \foreach \i in {1,2,3}{
    	\pgfmathtruncatemacro{\j}{\i+2}
    	\node[vertex,label={above:$v_\i$}] (v\i) at (\j,0){};
    }
    \node (vd1) at (2,0) {$\ldots$};
    \node (vd3) at (6,0) {$\ldots$};
    \draw (vd1) -- (v1);
    \draw (vd3) -- (v3);
	
    \node[vertex,label={below:$w_1$}] (w1) at (3.5,-1){};
    \node[vertex,label={below:$w_2$}] (w2) at (4.5,-1){};
    \draw (v1) -- (w1) -- (w2) -- (v3);
    
    \foreach \i in {1,2} {
    	\pgfmathtruncatemacro{\j}{\i+1}
    	\draw (v\i) -- (v\j);
	}
	
	\node[vertex,label={left:$w_3$}] (w3) at (2, -2) {};
	\node[vertex,label={left:$w_4$}] (w4) at (1.5, -1) {};
	
	\draw (w1) -- (w3) -- (w4) -- (v1);

	
\end{tikzpicture}

\begin{tikzpicture}[scale=1]

    \foreach \i in {1,2,3}{
    	\pgfmathtruncatemacro{\j}{\i+2}
    	\node[vertex,label={above:$v_\i$}] (v\i) at (\j,0){};
    }
	\node[vertex,label={above:$v_4$}] (v4) at (6.5,0){};
    \node (vd1) at (2,0) {$\ldots$};
    \node (vd4) at (7.5,0) {$\ldots$};
    \draw (vd1) -- (v1);
    \draw (vd4) -- (v4);
    
    \node[vertex,label={below:$w_1$}] (w1) at (3.5,-1){};
    \node[vertex,label={below:$w_2$}] (w2) at (4.5,-1){};
    \draw (v1) -- (w1) -- (w2) -- (v3);
    
    \foreach \i in {1,2,3} {
    	\pgfmathtruncatemacro{\j}{\i+1}
    	\draw (v\i) -- (v\j);
	}
	
	\node[vertex,label={below:$w_3$}] (w3) at (5.5, -2) {};
	\node[vertex,label={below:$w_4$}] (w4) at (6.5, -2) {};
	
	\draw (w2) -- (w3) -- (w4) -- (v4);
	
	% \node[elabel] (e1) at (4,-0.5) {$\emptyset$};
	% \node[elabel] (e2) at (5.75,-1) {$\emptyset$};

    \draw[dashed] (2.5,0.5) -- (2.5,0) arc (180:270:0.5) --(4,-0.5) arc (-90:0:0.5) -- (4.5,0.5);
\end{tikzpicture}


\begin{tikzpicture}[scale=1]
    \node[precoloured,label={above:$u_1$}] (u1) at (1,0){};
    \begin{scope}[xshift=1cm]
    \begin{scope}[shift={(135:-2cm)},rotate=90, xscale=-1]
    \node[precoloured] (u2) at (105:2cm){};
    \node[precoloured] (u3) at (75:2cm){};
    \end{scope}
    \end{scope}
    \node[precoloured] (u4) at ($ (u3) + (0,-1) $){};

    \begin{scope}[xshift=5cm, xscale=-1]
    \begin{scope}[shift={(135:-2cm)},rotate=90, xscale=-1]  
    \node[vertex,label={right:$v_j$}] (vj) at (105:2cm) {};
    \node[vertex,label={right:$v_{j+1}\in \hat B$}] (vj1) at (75:2cm){};
    \end{scope}
    \end{scope}
    \node[rotate=90] (vd2) at ($ (vj1) + (0,-1) $) {$\ldots$};
    \draw (vj1) -- (vd2);
    
    \node[vertex,label={left:$u\in \hat A$}] (vA) at (3,-2){};
    \node[vertex,paren,label={above:$v_0$}] (v0) at (2,0){};
    \node[vertex,label={above:$v_1$}] (v1) at (3,0){};
    \node[vertex,label={above:$v_2$}] (v2) at (4,0){};
    \node[vertex,label={above:$v_3$}] (v3) at (5,0){};
    
    \node[vertex] (w1) at (3.5,-1){};
    \node[vertex] (w2) at (4.5,-1){};
    
    % \draw[wavy] (vA) -- (w2);
    
    \draw (v1) -- (w1) -- (w2) -- (v3);
    \draw (u1) -- (u2) -- (u3) -- (u4);
    \draw[thickedge] (u1) -- (vA) -- (vj1);
    \draw[bend right] (u3) to (vj1);
    \draw[bend right] (u4) to (vj1);
    \draw (u1) -- (v0) -- (v1) -- (v2) -- (v3);
    \draw (v3) to node[midway,sloped, fill=white] {$\ldots$} (vj) -- (vj1);

   \coordinate (BB1) at (current bounding box.north east);
   \coordinate (BB2) at (current bounding box.south west);
\end{tikzpicture}

\begin{tikzpicture}[scale=1]
    \useasboundingbox ($ (BB1) - (1,0) $) rectangle (BB2);

    \node[precoloured,label={above:$u_1$}] (u1) at (1,0){};
    \begin{scope}[xshift=1cm]
    \begin{scope}[shift={(135:-2cm)},rotate=90, xscale=-1]
    \node[precoloured] (u2) at (105:2cm){};
    \node[precoloured] (u3) at (75:2cm){};
    \node[precoloured] (u4) at (45:2cm){};

    \node[vertex,label={below left:$v\in \hat B$}] (vB) at (-0.75,0) {};
    \node[vertex,label={right:$u\in \hat A$}] (vA) at (0.75,0) {};
    \draw (vB) -- (u1) -- (u2) -- (u3) -- (u4) -- (vA);
    \draw (u2) -- (vB) -- (vA);
    \draw[thickedge] (u1) -- (vB) -- (vA) -- (u4);
    \end{scope}
    \end{scope}

    % \draw[wavy] (vB) -- (v1);
    % \draw[wavy] (vA) -- (w2);
    
    \node[vertex,paren,label={above:$v_0$}] (v0) at (2,0){};
    \node[vertex,label={above:$v_1$}] (v1) at (3,0){};
    \node[vertex,label={above:$v_2$}] (v2) at (4,0){};
    \node[vertex,label={above:$v_3$}] (v3) at (5,0){};
    \node (vd) at (6,0) {$\ldots$};

    \node[vertex] (w1) at (3.5,-1){};
    \node[vertex] (w2) at (4.5,-1){};
    \draw (v1) -- (w1) -- (w2) -- (v3);
    
    \draw (u1) -- (v0) -- (v1) -- (v2) -- (v3) -- (vd);
\end{tikzpicture}


\end{document}


==> figures/fig_BB.tex <==
\documentclass[crop,tikz]{standalone}

\usetikzlibrary{backgrounds}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{external}
\usetikzlibrary{positioning}
\usetikzlibrary{shapes}

\input{figures/tikz_library}

\begin{document}

\begin{tikzpicture}[scale=1]

    \node[tinylabel] (flab) at (1,1) {$f$:};
    
    \node (ud) at (0,0){$\ldots$};
    \node[precoloured,label={above:$u_1$}] (u1) at (1,0){};
    
    \node[vertex,paren,label={above:$v_0$},fill=black] (v0) at (2,0){};
    \node[tinylabel] (fv0) at (2,1) {$1$};

    \node[vertex,label={above:$v_1$},fill=black] (v1) at (3,0){};
    \node[tinylabel] (fv1) at (3,1) {$3$};
    
    \node[vertex,label={above:$v_2$}] (v2) at (4,0){};
    \node[tinylabel] (fv2) at (4,1) {$2$};
    
    \node[vertex,label={above:$v_3$},fill=black] (v3) at (5,0){};
    \node[tinylabel] (fv3) at (5,1) {$3$};

    \node[vertex,label={above:$v_4$}] (v4) at (6,0){};
    \node[tinylabel] (fv3) at (6,1) {$\le 2$};
    
    \node (vd) at (7,0) {$\ldots$};

    \node[vertex,label={below:$w$}] (w) at (4,-1){};
    \node[tinylabel] (fv1) at (4,-2) {$f$: $4$};

    \draw (ud) -- (u1) -- (v0) -- (v1) -- (v2) -- (v3) -- (v4) -- (vd);
    \draw (v1) -- (w) -- (v2);
    \draw (v3) -- (w);

    \draw[dashed] (3.5,1.5) -- (3.5,0) arc (180:270:0.5) -- (5,-0.5) arc (-90:0:0.5) -- (5.5,1.5);
    \node (R) at (4.0,1.5) {$R$};

    % \draw [decorate,decoration={brace,amplitude=5pt,raise=6ex}] (uk.west) -- (u1.east) node[midway,above=7ex]{$P$};
    % \draw [decorate,decoration={brace,amplitude=5pt,raise=6ex}] (1.6,0) -- (2.4,0) node[midway,above=7ex]{$P'$};    
    % \draw [decorate,decoration={brace,amplitude=5pt,raise=6ex}] (v1.west) -- (vt.east) node[midway,above=7ex]{$P''$};    
  
\end{tikzpicture}

\end{document}


==> figures/fig_BBdetails.tex <==
\documentclass[crop,tikz]{standalone}

\usetikzlibrary{backgrounds}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{external}
\usetikzlibrary{positioning}
\usetikzlibrary{shapes}

\input{figures/tikz_library}

\begin{document}

\begin{tikzpicture}[scale=1]

    % \coordinate (NE) at (current bounding box.north east);
    % \coordinate (SW) at (current bounding box.south west);
    \coordinate (NE) at (6.5,1);
    \coordinate (SW) at (0.5,-3.5);
    \useasboundingbox (SW) rectangle (NE);

    \node (ud) at (1,0){$\ldots$};
    % \node[precoloured,label={above:$u_1$}] (u1) at (1,0){};
    \node[vertex,paren,label={above:$v_0$}] (v0) at (2,0){};
    \node[vertex,label={above:$v_1$}] (v1) at (3,0){};
    \node[vertex,label={above:$v_2$}] (v2) at (4,0){};
    \node[vertex,label={above:$v_3$}] (v3) at (5,0){};
    \node (vd) at (6,0) {$\ldots$};

    \node[vertex,label={below:$w$}] (w) at (4,-1){};

    \draw (ud) -- (v0) -- (v1) -- (v2) -- (v3) -- (vd);
    \draw (v1) -- (w) -- (v2);
    \draw (v3) -- (w);

    \node[nvertex, label={below:$w'$}] (w') at (2.5,-2.5){};
    \node[nvertex, label={below:$w''$}] (w'') at (3.5,-2.5){};
    \node[nvertex, label={below:$w'''$}] (w''') at (4.5,-2.5){};

    \draw[dashed] (v0) -- (w') -- (v1);
    \draw[dashed] (v0) -- (w'') -- (v3);
    \draw[dashed] (v1) -- (w''') -- (v3);
    
\end{tikzpicture}


\begin{tikzpicture}[scale=1]

    % \coordinate (NE) at (current bounding box.north east);
    % \coordinate (SW) at (current bounding box.south west);
    \coordinate (NE) at (7.5,1);
    \coordinate (SW) at (1.5,-3.5);
    \useasboundingbox (SW) rectangle (NE);
    
    \node (ud) at (2,0){$\ldots$};
    % \node[precoloured,label={above:$u_1$}] (u1) at (1,0){};
    % \node[vertex,paren,label={above:$v_0$}] (v0) at (2,0){};
    \node[vertex,label={above:$v_1$}] (v1) at (3,0){};
    \node[vertex,label={above:$v_2$}] (v2) at (4,0){};
    \node[vertex,label={above:$v_3$}] (v3) at (5,0){};
    \node (vd) at (6,0) {$\ldots$};

    \node[vertex,label={below:$w$}] (w) at (4,-1){};

    \draw (ud) -- (v1) -- (v2) -- (v3) -- (vd);
    \draw (v1) -- (w) -- (v2);
    \draw (v3) -- (w);

    \node[nvertex, label={above:$w'$}] (w') at (7,0){};
    \draw (vd) -- (w');
    \draw (v1) -- (w);
    \draw[dashed] (w) -- (w');
\end{tikzpicture}


\begin{tikzpicture}[scale=1]

    % \coordinate (NE) at (current bounding box.north east);
    % \coordinate (SW) at (current bounding box.south west);
    \coordinate (NE) at (6.5,1);
    \coordinate (SW) at (1.5,-3);
    \useasboundingbox (SW) rectangle (NE);

    \node (ud) at (2,0){$\ldots$};
    % \node[vertex,paren,label={above:$v_0$}] (v0) at (2,0){};
    \node[vertex,label={above:$v_1$}] (v1) at (3,0){};
    \node[vertex,label={above:$v_2$}] (v2) at (4,0){};
    \node[vertex,label={above:$v_3$}] (v3) at (5,0){};
    \node (vd) at (6,0) {$\ldots$};

    \node[vertex,label={below:$w$}] (w) at (4,-1){};

    \draw (ud) -- (v1) -- (v2) -- (v3) -- (vd);
    \draw (v1) -- (w) -- (v2);
    \draw (v3) -- (w);

    \node[vertex, label={below:$v\phantom{'}$}] (v) at (3,-2){};
    \node[vertex, label={below:$v'$}] (v') at (5,-2){};

    \draw (v1) -- (v);
    \draw (v') -- (v3);
    \draw[dashed] (v) -- (v');
\end{tikzpicture}

\end{document}


==> figures/fig_Ps.tex <==
\documentclass[crop,tikz]{standalone}

\usetikzlibrary{backgrounds}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{external}
\usetikzlibrary{positioning}
\usetikzlibrary{shapes}

\input{figures/tikz_library}

\begin{document}

\begin{tikzpicture}[scale=1]

    \node[precoloured,label={above:$u_k$},label={below:$v_{t+1}$}] (uk) at (-1,0) {};
    \node (ud) at (0,0){$\ldots$};
    \node[precoloured,label={above:$u_1$}] (u1) at (1,0){};
    \node[vertex,paren,label={above:$v_0$}] (v0) at (2,0){};
    \node[vertex,label={above:$v_1$}] (v1) at (3,0){};
    \node (vd) at (4,0) {$\ldots$};
    \node[vertex,label={above:$v_t$}] (vt) at (5,0){};

    \draw (uk) -- (ud) -- (u1) -- (v0) -- (v1) -- (vd) -- (vt);
    \begin{scope}[on background layer]
    \draw (vt.center) to[in=0,out=0,looseness=2] (5,-2) -- (-1, -2) to[in=180,out=180,looseness=2] (uk.center);
    \end{scope}
    \draw [decorate,decoration={brace,amplitude=5pt,raise=6ex}] (uk.west) -- (u1.east) node[midway,above=7ex]{$P$};
    \draw [decorate,decoration={brace,amplitude=5pt,raise=6ex}] (1.6,0) -- (2.4,0) node[midway,above=7ex]{$P'$};    
    \draw [decorate,decoration={brace,amplitude=5pt,raise=6ex}] (v1.west) -- (vt.east) node[midway,above=7ex]{$P''$};    
  
\end{tikzpicture}%

\end{document}



==> figures/fig_exceptions.tex <==
\documentclass[crop,tikz]{standalone}

\usetikzlibrary{backgrounds}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{external}
\usetikzlibrary{positioning}
\usetikzlibrary{shapes}

\input{figures/tikz_library}

\begin{document}

\begin{tikzpicture}[scale=1]
    \node[precoloured] (u1) at (120:2cm){};
    \node[precoloured] (u2) at (90:2cm){};
    \node[precoloured] (u3) at (60:2cm){};
    \node[vertex,label={below:$v\in B$}] (v) at (0,0) {};
    \draw (v) -- (u1) -- (u2) -- (u3) -- (v) -- (u2);
\end{tikzpicture}

\begin{tikzpicture}[scale=1]
    \node[precoloured] (u1) at (135:2cm){};
    \node[precoloured] (u2) at (105:2cm){};
    \node[precoloured] (u3) at (75:2cm){};
    \node[precoloured] (u4) at (45:2cm){};

    \node[vertex,label={below:$v\in A$}] (v) at (0,0) {};
    \draw (v) -- (u1) -- (u2) -- (u3) -- (u4) -- (v);
\end{tikzpicture}


\begin{tikzpicture}[xscale=-1,yscale=1]
    \node[precoloured] (u4) at (135:2cm){};
    \node[precoloured] (u3) at (105:2cm){};
    \node[precoloured] (u2) at (75:2cm){};
    \node[precoloured] (u1) at (45:2cm){};

    \node[vertex,label={below:$v_1\in B$}] (v1) at (0.75,0) {};
    \node[vertex,label={below:$v_2\in A$}] (v2) at (-0.75,0) {};
    \draw (v1) -- (u1) -- (u2) -- (u3) -- (u4) -- (v2);
    \draw (u2) -- (v1) -- (v2);
\end{tikzpicture}

\end{document}

